Value-centric Dynamic Partial Order Reduction

The verification of concurrent programs remains an open challenge, as thread interaction has to be accounted for, which leads to state-space explosion. Stateless model checking battles this problem by exploring traces rather than states of the program. As there are exponentially many traces, dynamic partial-order reduction (DPOR) techniques are used to partition the trace space into equivalence classes, and explore a few representatives from each class. The standard equivalence that underlies most DPOR techniques is the happens-before equivalence, however recent works have spawned a vivid interest towards coarser equivalences. The efficiency of such approaches is a product of two parameters: (i) the size of the partitioning induced by the equivalence, and (ii) the time spent by the exploration algorithm in each class of the partitioning. In this work, we present a new equivalence, called value-happens-before and show that it has two appealing features. First, value-happens-before is always at least as coarse as the happens-before equivalence, and can be even exponentially coarser. Second, the value-happens-before partitioning is efficiently explorable when the number of threads is bounded. We present an algorithm called value-centric DPOR (VCDPOR), which explores the underlying partitioning using polynomial time per class. Finally, we perform an experimental evaluation of VCDPOR on various benchmarks, and compare it against other state-of-the-art approaches. Our results show that value-happens-before typically induces a significant reduction in the size of the underlying partitioning, which leads to a considerable reduction in the running time for exploring the whole partitioning.

==> figures/closure.tex <==
\begin{figure}[!h]
\small
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 6pt, shorten <=6pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{0.6}
\newcommand{\ybias}{0.2}
\newcommand{\xbias}{0.4}
\def\edgeshorten{3pt}

\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_1$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -4*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_2$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -4*\ystep)	{};
\node	[]		(t3a)	at	(\xdisposition + 2*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_3$};
\node	[]		(t3b)	at	(\xdisposition + 2*\xstep, \ydisposition + -4*\ystep)	{};


\node[event] (wp1) at (\xdisposition + 0*\xstep, \ydisposition + -1.25*\ystep) {};
\node[] (wp1t) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1.25*\ystep) {$\Write_1'$};
\node[event] (w2) at (\xdisposition + 0*\xstep, \ydisposition + -2.75*\ystep) {};
\node[] (w2t) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2.75*\ystep) {$\Write_1$};


\node[event] (w1) at (\xdisposition + 1*\xstep, \ydisposition + -1.25*\ystep) {};
\node[] (w1t) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -1.25*\ystep) {$\Write_2$};
\node[event] (r) at (\xdisposition + 1*\xstep, \ydisposition + -2.75*\ystep) {};
\node[] (rt) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -2.75*\ystep + \ybias) {$\Read$};

\node[event] (wp2) at (\xdisposition + 2*\xstep, \ydisposition + -2.75*\ystep) {};
\node[] (wp2t) at (\xdisposition + 2*\xstep + \xbias, \ydisposition + -2.75*\ystep) {$\Write_2'$};

\node[] at (\xdisposition + 4*\xstep, \ydisposition + -1*\ystep) {$\Good_{\Value}(\Read)=\{ \Write_1, \Write_2 \}$};
\node[] at (\xdisposition + 4*\xstep, \ydisposition + -2*\ystep) {$\TailWrites_P(\Read)=\{\Write'_1, \Write'_2 \}$};


\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);
\draw[seqtrace] (t3a) to (t3b);


\draw[->, very thick, shorten >= \edgeshorten, shorten <=\edgeshorten] (r) to (w2);
\draw[->, very thick, bend left=15, shorten >= \edgeshorten, shorten <=\edgeshorten] (wp2) to (w2);


\draw[->, very thick, shorten >= \edgeshorten, shorten <=\edgeshorten] (w1) to (wp1);
\draw[->, very thick, shorten >= \edgeshorten, shorten <=\edgeshorten] (w1) to (wp2);


\draw[->, very thick, draw=\darkred, shorten >= \edgeshorten, shorten <=\edgeshorten] (r) to (wp1);
\draw[->, very thick, draw=\darkred, shorten >= \edgeshorten, shorten <=\edgeshorten] (r) to (wp2);

\end{tikzpicture}
\caption{Illustration of the closure operation on the read event $\Read$. Black edges describe the partial order $P$ before the closure. Red edges show the resulting partial order after the closure.}
\label{fig:algo_closure}
\end{figure}


==> figures/fig_closure.tex <==
\begin{figure}[!h]
\begin{subfigure}[t]{0.2\textwidth}
\small
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.3}
\newcommand{\ystep}{0.6}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.4}

\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$P\Project X_i$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -3*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$P\Project X_{3-i}$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -3*\ystep)	{};

\node[event] (w1) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {};
\node[] (wt1) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write$};
\node[event] (w2) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {};
\node[] (wt2) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2*\ystep) {$\Write$};


%\node[event] (wp) at (\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {};
%\node[] (wpt) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -1*\ystep) {$\ov{\Write}$};
\node[event] (r) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {};
\node[] (rt) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -2*\ystep) {$\Read$};



\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);


\draw[post, \darkred, dashed] (w1) to (r);




\end{tikzpicture}
\caption{$\RuleOneAlgo(\Read)$}
\label{subfig:algorule1}
\end{subfigure}
\qquad
\begin{subfigure}[t]{0.2\textwidth}
\small
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.3}
\newcommand{\ystep}{0.6}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.4}

\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$P\Project X_i$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -3*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$P\Project X_{3-i}$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -3*\ystep)	{};

%\node[event] (w1) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {};
%\node[] (wt1) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write$};
\node[event] (w2) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {};
\node[] (wt2) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2*\ystep) {$\ov{\Write}$};


%\node[event] (wp) at (\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {};
%\node[] (wpt) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -1*\ystep) {$\ov{\Write}$};
\node[event] (r) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {};
\node[] (rt) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -2*\ystep) {$\Read$};



\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);


\draw[post, \darkred, dashed] (r) to (w2);




\end{tikzpicture}
\caption{$\RuleTwoAlgo(\Read)$}
\label{subfig:algorule2}
\end{subfigure}
\qquad
\begin{subfigure}[t]{0.45\textwidth}
\small
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.3}
\newcommand{\ystep}{0.6}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.4}

\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$P\Project X_i$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -3*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$P\Project X_{3-i}$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -3*\ystep)	{};

\node[event] (w1) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {};
\node[] (wt1) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write$};
\node[event] (w2) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {};
\node[] (wt2) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2*\ystep) {$\Write$};


\node[event] (wp) at (\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {};
\node[] (wpt) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -1*\ystep) {$\ov{\Write}$};
\node[event] (r) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {};
\node[] (rt) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -2*\ystep) {$\Read$};



\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);


\draw[post, \darkred, dashed] (wp) to (w2);


\renewcommand{\xdisposition}{3}



\node	[]		(at1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$P\Project X_i$};
\node	[]		(at1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -3*\ystep)	{};
\node	[]		(at2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$P\Project X_{3-i}$};
\node	[]		(at2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -3*\ystep)	{};

\node[event] (aw1) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {};
\node[] (awt1) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1*\ystep) {$\ov{\Write}$};
%\node[event] (w2) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {};
%\node[] (wt2) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2*\ystep) {$\Write$};


\node[event] (awp) at (\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {};
\node[] (awpt) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -1*\ystep) {$\Write$};
\node[event] (ar) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {};
\node[] (art) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -2*\ystep) {$\Read$};



\draw[seqtrace] (at1a) to (at1b);
\draw[seqtrace] (at2a) to (at2b);


\draw[post] (aw1) to (ar);
\draw[post, \darkred, dashed] (aw1) to (awp);

\end{tikzpicture}
\caption{$\RuleThreeAlgo(\Read)$}
\label{subfig:algorule3}
\end{subfigure}
\caption{
Illustration of the three closure operations $\RuleOneAlgo(\Read)$ (\protect\subref{subfig:algorule1}), $\RuleTwoAlgo(\Read)$ (\protect\subref{subfig:algorule2}) and $\RuleThreeAlgo(\Read)$ (\protect\subref{subfig:algorule3}).
We follow the convention that barred and unbarred write events ($\ov{\Write}$ and $\Write$) are bad writes and good writes for $\Read$, respectively.
In each case, the dashed edge shows the new order introduced by the algorithm in $Q$.
}
\label{fig:algo_closure}
\end{figure}


==> figures/fig_closure_example.tex <==
\begin{figure}[!h]
\small
\centering
\begin{subfigure}[b]{0.6\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.8}
\newcommand{\ystep}{0.6}
\newcommand{\xbias}{0.4}


\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$P\Project X_1$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -6*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$P\Project X_{2}$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -6*\ystep)	{};
\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);


\node[event, draw=black, fill=black] (1) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {};
\node[] (t1) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1*\ystep) {\textcolor{black}{$\ov{\Write}_y$}};
\node[event, draw=black, fill=black] (2) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {};
\node[] (t2) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2*\ystep) {\textcolor{black}{$\Read_x$}};
\node[event, draw=black, fill=black] (3) at (\xdisposition + 0*\xstep, \ydisposition + -3*\ystep) {};
\node[] (t3) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -3*\ystep) {\textcolor{black}{$\Write_z$}};
\node[event, draw=black, fill=black] (4) at (\xdisposition + 0*\xstep, \ydisposition + -4*\ystep) {};
\node[] (rt4) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -4*\ystep) {\textcolor{black}{$\ov{\Write}_y$}};
\node[event, draw=black, fill=black] (5) at (\xdisposition + 0*\xstep, \ydisposition + -5*\ystep) {};
\node[] (t5) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -5*\ystep) {\textcolor{black}{$\Read_z$}};


\node[event, draw=black, fill=black] (6) at (\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {};
\node[] (t6) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -1*\ystep) {\textcolor{black}{$\Write_y$}};
\node[event, draw=black, fill=black] (7) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {};
\node[] (t7) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -2*\ystep) {\textcolor{black}{$\Write_x$}};
\node[event, draw=black, fill=black] (8) at (\xdisposition + 1*\xstep, \ydisposition + -3*\ystep) {};
\node[] (t8) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -3*\ystep) {\textcolor{black}{$\ov{\Write}_z$}};
\node[event, draw=black, fill=black] (9) at (\xdisposition + 1*\xstep, \ydisposition + -4*\ystep) {};
\node[] (t9) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -4*\ystep) {\textcolor{black}{$\Read_y$}};
\node[event, draw=black, fill=black] (10) at (\xdisposition + 1*\xstep, \ydisposition + -5*\ystep) {};
\node[] (t10) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -5*\ystep) {\textcolor{black}{$\ov{\Write}_z$}};




\draw[post, \darkred, dashed] (7) to node[above]{$1$} (2);
\draw[post, \darkred, dashed] (9) to node[above]{$2$} (4);
\draw[post, \darkred, dashed] (8) to node[above]{$3$} (3);



\end{tikzpicture}
\caption{An annotated partial order $\AnnotatedPO$ and its closure (dashed edges).}
\label{subfig:closure_example}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.35\textwidth}
\centering
\small
\def\rownumber{}
\begin{tabular}[b]{@{\makebox[1.2em][r]{\rownumber\space}} | l | l |}
\normalsize{$\mathbf{\SeqTrace_1}$} & \normalsize{$\mathbf{\SeqTrace_2}$}
\gdef\rownumber{\stepcounter{magicrownumbers}\arabic{magicrownumbers}} \\
\hline
$\ov{\Write}_y$ & \\
& $\Write_y$ \\
& $\Write_x$ \\
$\Read_x$ & \\
& $\ov{\Write}_z$\\
$\Write_z$ & \\
& $\Read_y$ \\
$\ov{\Write}_y$ & \\
$\Read_z$ &\\
& $\ov{\Write}_z$\\
\hline
\end{tabular}
\caption{A witness trace that linearizes $\AnnotatedPO$.}
\label{subfig:linearization_example}
\end{subfigure}
\caption{
\protect\cref{subfig:closure_example} shows an annotated partial order $\AnnotatedPO$ on a concurrent program of two threads. 
Subscripts denote the variable accessed by each event.
For each variable, we have a unique read event, and barred and unbarred events denote the good and bad write events, respectively, for that read event.
Dashed edges are added by $\ClosureAlgo$~(\cref{algo:closure}) during closure.
\protect\cref{subfig:linearization_example} shows a witness trace that linearizes $\AnnotatedPO$.
}
\label{fig:closure_example}
\end{figure}


==> figures/trace_example.tex <==
\begin{figure}[!h]
\begin{subfigure}[b]{0.26\textwidth}
\centering
\small
\def\rownumber{}
\begin{tabular}[b]{@{\makebox[1.2em][r]{\rownumber\space}} | l | l | l |}
\normalsize{$\mathbf{\SeqTrace_1}$} & \normalsize{$\mathbf{\SeqTrace_2}$} & \normalsize{$\mathbf{\SeqTrace_3}$}
\gdef\rownumber{\stepcounter{magicrownumbers}\arabic{magicrownumbers}} \\
\hline
$\Write(x,1)$ & & \\
& & $\Write(x,1)$ \\
& $\Write(y,1)$ & \\
& $\Read(y,1)$ & \\
& $\Write(x,1)$ & \\
& & $\Write(y,2)$ \\
$\Write(y,1)$ & & \\
$\Read(x,1)$ &  &\\
\hline
\end{tabular}
\caption{A trace $\Trace$ of three threads.}
\label{subfig:trace_example1}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.7\textwidth}
\centering
\small
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.6}
\newcommand{\ystep}{0.8}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.7}
\newcommand{\xbiassmall}{0.55}

%\node[] at (\xdisposition + 0*\xstep, \ydisposition + 6*\ystep) {$\SideAnnotation_{\Trace} = \{ (\Event_8, 2) \}$};
\node[] at (\xdisposition + 0*\xstep, \ydisposition + 4*\ystep) {
$
\begin{aligned}
\CHB{}{\Trace}{}  = & \TO \Project \Events{\Trace}~\cup & \text{(thread order)}\\
& \{\CHB{\Event_5}{\Trace}{\Event_8} \}  & \text{( on } x \text{)}
\end{aligned}
$
};
%\node[] at (\xdisposition + 3.3*\xstep, \ydisposition + 4*\ystep) {
%$
%\begin{aligned}
%\CHB{}{\Trace}{}\Project \SysReads  = & \TO \Project \Reads{\Trace}~\cup\\
%& \{ \HB{\Event_4}{\Trace}{\Event_8} \}  & \text{ on } y
%\end{aligned}
%$
%};

\node[] at (\xdisposition + 0.5*\xstep, \ydisposition + 6.5*\ystep) {
$
\begin{aligned}
\HB{}{\Trace}{} =&  \TO \Project \Events{\Trace}~\cup & \text{(thread order)}\\
& \{ \HB{\Event_1}{\Trace}{\Event_2} \HB{}{\Trace}{\Event_5} \HB{}{\Trace}{\Event_8} \}~\cup & \text{( on } x \text{)}\\
& \{\HB{\Event_3}{\Trace}{\Event_4} \HB{}{\Trace}{\Event_6} \HB{}{\Trace}{\Event_7}\} & \text{( on } y \text{)}
\end{aligned}
$
};
%\node[] at (\xdisposition + 3.3*\xstep, \ydisposition + 6.5*\ystep) {
%$
%\begin{aligned}
%\HB{}{\Trace}{}\Project \SysLeafEvents = & \TO \Project \LeafEvents{\Trace}~\cup & \text{(thread order)}\\\\
%& \{ \HB{\Event_2}{\Trace}{\Event_5} \}~\cup  & \text{( on } x \text{)}\\
%& \{\HB{\Event_3}{\Trace}{\Event_4} \HB{}{\Trace}{\Event_6}\} & \text{( on } y \text{)}
%\end{aligned}
%$
%};



\end{tikzpicture}
\caption{The happens-before $\HB{}{\Trace}{}$ and causally-happens-before $\CHB{}{\Trace}{}$ partial orders.}
\label{subfig:trace_example2}
\end{subfigure}
\caption{A trace (\protect\subref{subfig:trace_example1}) and the induced happens-before and causally-happens-before partial orders (\protect\subref{subfig:trace_example2}).
We use the notation $\Event_i$ to refer to the $i$-th event of $\Trace$.
}
\label{fig:trace_example}
\end{figure}


==> figures/vcdpor_example.tex <==
\begin{figure}
\centering
\small
\begin{subfigure}[b]{.3\textwidth}
% Program
\centering
\begin{subfigure}[t]{0.15\textwidth}
\begin{align*}
\text{Th}&\text{read}~\Process_{1}:\\
\hline\\[-1em]
1.~& \textcolor{\myblue}{\Write(y,1)}\\
2.~& \textcolor{\myblue}{\Write(y,2)}\\
3.~& \textcolor{\myred}{\Write(x,1)}\\
4.~& \textcolor{\myred}{\Read(x)}\\
\end{align*}
\end{subfigure}
%\qquad
\begin{subfigure}[t]{0.15\textwidth}
\begin{align*}
\text{Th}&\text{read}~\Process_{2}:\\
\hline\\[-1em]\
1.~& \textcolor{\myred}{\Write(x,1)}\\
2.~& \textcolor{\myred}{\Read(x)}\\
3.~& \textcolor{\myblue}{\Write(y,2)}\\
4.~& \textcolor{\myblue}{\Read(y)}\\
\end{align*}
\end{subfigure}
%\vspace{-6mm}
\caption{A concurrent program $\System$.}
\label{subfig:vcdpor_program}
\end{subfigure}
\begin{subfigure}[b]{.69\textwidth}
% Recursion tree
\centering
\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={circle, minimum size=4mm, draw=black!100, line width=1pt, inner sep=0},
node2/.style={circle, minimum size=5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]

\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1}
\newcommand{\ystep}{1.4}



\node[node1] (t) at (\xdisposition  + 0 * \xstep, \ydisposition + 0 * \ystep ){$a$};
\node[node1] (t1) at (\xdisposition  - 3.5 * \xstep, \ydisposition - 1 * \ystep ){$b$};
\node[node1] (t2) at (\xdisposition  + 0 * \xstep, \ydisposition - 1 * \ystep ){$f$};
\node[node1] (t3) at (\xdisposition  + 2 * \xstep, \ydisposition - 1 * \ystep ){$i$};

\node[node1] (t11) at (\xdisposition  - 3.5 * \xstep, \ydisposition - 2 * \ystep ){$c$};
\node[node1] (t21) at (\xdisposition  + 0 * \xstep, \ydisposition - 2 * \ystep ){$g$};
\node[node1] (t31) at (\xdisposition  + 1.7 * \xstep, \ydisposition - 2 * \ystep ){$j$};
\node[node1] (t32) at (\xdisposition  + 2.3 * \xstep, \ydisposition - 2 * \ystep ){$k$};

\node[node1] (t111) at (\xdisposition  - 3.8 * \xstep, \ydisposition - 3 * \ystep ){$d$};
\node[node1] (t112) at (\xdisposition  - 3.2 * \xstep, \ydisposition - 3 * \ystep ){$e$};
\node[node1] (t211) at (\xdisposition  + 0 * \xstep, \ydisposition - 3 * \ystep ){$h$};

\draw[->, very thick] (t) to node[left, label={[align=right, yshift=-6, xshift=-20]
$\textcolor{\myred}{\Read_{p_1}^4} \leftarrow \{ \textcolor{\myred}{\Write_{p_1}^3} \}$
}] {} (t1);
\draw[->, very thick] (t) to node[left, label={[align=right, yshift=-18, xshift=-23]
$\textcolor{\myred}{\Read_{p_1}^4} \leftarrow \{ \textcolor{\myred}{\Write_{p_2}^1} \}$
}] {} (t2);
\draw[->, very thick] (t) to node[left, label={[align=right, yshift=-12, xshift=20]
$\textcolor{\myred}{\Read_{p_2}^2} \leftarrow \{ \textcolor{\myred}{\Write_{p_1}^3},\:$ \\ $\textcolor{\myred}{\Write_{p_2}^1} \}$
}] {} (t3);

\draw[->, very thick] (t1) to node[left, label={[align=right, yshift=-22, xshift=-26]
$\textcolor{\myred}{\Read_{p_2}^2} \leftarrow \{ \textcolor{\myred}{\Write_{p_1}^3},\:$ \\ $\textcolor{\myred}{\Write_{p_2}^1} \}$
}] {} (t11);
\draw[->, very thick] (t2) to node[left, label={[align=right, yshift=-22, xshift=-26]
$\textcolor{\myred}{\Read_{p_2}^2} \leftarrow \{ \textcolor{\myred}{\Write_{p_1}^3},\:$ \\ $\textcolor{\myred}{\Write_{p_2}^1} \}$
}] {} (t21);
\draw[->, very thick] (t3) to node[left, label={[align=right, yshift=-12, xshift=-24]
$\textcolor{\myblue}{\Read_{p_2}^4} \leftarrow \{ \textcolor{\myblue}{\Write_{p_1}^1} \}$
}] {} (t31);
\draw[->, very thick] (t3) to node[left, label={[align=right, yshift=-22, xshift=32]
$\textcolor{\myblue}{\Read_{p_2}^4} \leftarrow \{ \textcolor{\myblue}{\Write_{p_1}^2},\:$ \\ $\textcolor{\myblue}{\Write_{p_2}^3} \}$
}] {} (t32);

\draw[->, very thick] (t11) to node[label={[align=right, yshift=-12, xshift=28]
$\textcolor{\myblue}{\Read_{p_2}^4} \leftarrow \{ \textcolor{\myblue}{\Write_{p_1}^1} \}$
}] {} (t112);
\draw[->, very thick] (t11) to node[left, label={[align=right, yshift=-12, xshift=-24]
$\textcolor{\myblue}{\Read_{p_2}^4} \leftarrow \{ \textcolor{\myblue}{\Write_{p_1}^2},\:$ \\ $\textcolor{\myblue}{\Write_{p_2}^3} \}$
}] {} (t111);
\draw[->, very thick] (t21) to node[right, label={[align=right, yshift=-22, xshift=26]
$\textcolor{\myblue}{\Read_{p_2}^4} \leftarrow \{ \textcolor{\myblue}{\Write_{p_1}^2},\:$ \\ $\textcolor{\myblue}{\Write_{p_2}^3} \}$
}] {} (t211);

\end{tikzpicture}
\caption{The $\VCDPOR$ exploration tree.}
\label{subfig:vcdpor_recursion}
\end{subfigure}
\caption{A program with two threads (\protect\cref{subfig:vcdpor_program}) and the corresponding $\VCDPOR$ exploration (\protect\cref{subfig:vcdpor_recursion}).}
\label{fig:vcdpor_example}
\end{figure}
%\begin{figure}
%\centering
%
%\begin{subfigure}[b]{.99\textwidth}
%% Program
%
%\centering
%\begin{subfigure}[t]{0.15\textwidth}
%\begin{align*}
%\text{Th}&\text{read}~\Process_{1}:\\
%\hline\\[-1em]
%1.~& \textcolor{\myblue}{\Write(y,1)}\\
%2.~& \textcolor{\myblue}{\Write(y,2)}\\
%3.~& \textcolor{\myred}{\Write(x,1)}\\
%4.~& \textcolor{\myred}{\Read(x)}\\
%\end{align*}
%\end{subfigure}
%\qquad
%\begin{subfigure}[t]{0.15\textwidth}
%\begin{align*}
%\text{Th}&\text{read}~\Process_{2}:\\
%\hline\\[-1em]\
%1.~& \textcolor{\myred}{\Write(x,1)}\\
%2.~& \textcolor{\myred}{\Read(x)}\\
%3.~& \textcolor{\myblue}{\Write(y,2)}\\
%4.~& \textcolor{\myblue}{\Read(y)}\\
%\end{align*}
%\end{subfigure}
%%\vspace{-6mm}
%%\caption{Program with $\Process_{1}$ as the root.}
%\label{subfig:vcdpor_program}
%
%\end{subfigure}
%
%
%
%\begin{subfigure}[b]{.99\textwidth}
%% Recursion tree
%
%\centering
%\begin{tikzpicture}[thick, >=latex,
%pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
%post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
%und/.style={very thick, draw=gray},
%node1/.style={circle, minimum size=4mm, draw=black!100, line width=1pt, inner sep=0},
%node2/.style={circle, minimum size=5mm, draw=black!100, fill=white!100, very thick, inner sep=0},
%virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]
%
%\newcommand{\xdisposition}{0}
%\newcommand{\ydisposition}{0}
%\newcommand{\xstep}{1}
%\newcommand{\ystep}{1.4}
%
%
%
%\node[node1] (t) at (\xdisposition  + 0 * \xstep, \ydisposition + 0 * \ystep ){$a$};
%\node[node1] (t1) at (\xdisposition  - 4.8 * \xstep, \ydisposition - 1 * \ystep ){$b$};
%\node[node1] (t2) at (\xdisposition  + 0.2 * \xstep, \ydisposition - 1 * \ystep ){$f$};
%\node[node1] (t3) at (\xdisposition  + 3.5 * \xstep, \ydisposition - 1 * \ystep ){$i$};
%
%\node[node1] (t11) at (\xdisposition  - 4.8 * \xstep, \ydisposition - 2 * \ystep ){$c$};
%\node[node1] (t21) at (\xdisposition  + 0.6 * \xstep, \ydisposition - 2 * \ystep ){$g$};
%\node[node1] (t31) at (\xdisposition  + 2.5 * \xstep, \ydisposition - 2 * \ystep ){$j$};
%\node[node1] (t32) at (\xdisposition  + 4.5 * \xstep, \ydisposition - 2 * \ystep ){$k$};
%
%\node[node1] (t111) at (\xdisposition  - 5.8 * \xstep, \ydisposition - 3 * \ystep ){$d$};
%\node[node1] (t112) at (\xdisposition  - 3.8 * \xstep, \ydisposition - 3 * \ystep ){$e$};
%\node[node1] (t211) at (\xdisposition  + 1 * \xstep, \ydisposition - 3 * \ystep ){$h$};
%
%\draw[->, very thick] (t) to node[left, label={[align=right, yshift=-6, xshift=-20]
%$\textcolor{\myred}{\Read_{p_1}^4} \leftarrow \{ \textcolor{\myred}{\Write_{p_1}^3} \}$
%}] {} (t1);
%\draw[->, very thick] (t) to node[left, label={[align=right, yshift=-18, xshift=-23]
%$\textcolor{\myred}{\Read_{p_1}^4} \leftarrow \{ \textcolor{\myred}{\Write_{p_2}^1} \}$
%}] {} (t2);
%\draw[->, very thick] (t) to node[left, label={[align=right, yshift=-12, xshift=10]
%$\textcolor{\myred}{\Read_{p_2}^2} \leftarrow \{ \textcolor{\myred}{\Write_{p_1}^3},\:$ \\ $\textcolor{\myred}{\Write_{p_2}^1} \}$
%}] {} (t3);
%
%\draw[->, very thick] (t1) to node[left, label={[align=right, yshift=-22, xshift=-26]
%$\textcolor{\myred}{\Read_{p_2}^2} \leftarrow \{ \textcolor{\myred}{\Write_{p_1}^3},\:$ \\ $\textcolor{\myred}{\Write_{p_2}^1} \}$
%}] {} (t11);
%\draw[->, very thick] (t2) to node[left, label={[align=right, yshift=-22, xshift=-26]
%$\textcolor{\myred}{\Read_{p_2}^2} \leftarrow \{ \textcolor{\myred}{\Write_{p_1}^3},\:$ \\ $\textcolor{\myred}{\Write_{p_2}^1} \}$
%}] {} (t21);
%\draw[->, very thick] (t3) to node[left, label={[align=right, yshift=-12, xshift=-24]
%$\textcolor{\myblue}{\Read_{p_2}^4} \leftarrow \{ \textcolor{\myblue}{\Write_{p_1}^1} \}$
%}] {} (t31);
%\draw[->, very thick] (t3) to node[left, label={[align=right, yshift=-22, xshift=32]
%$\textcolor{\myblue}{\Read_{p_2}^4} \leftarrow \{ \textcolor{\myblue}{\Write_{p_1}^2},\:$ \\ $\textcolor{\myblue}{\Write_{p_2}^3} \}$
%}] {} (t32);
%
%\draw[->, very thick] (t11) to node[left, label={[align=right, yshift=-12, xshift=-24]
%$\textcolor{\myblue}{\Read_{p_2}^4} \leftarrow \{ \textcolor{\myblue}{\Write_{p_1}^1} \}$
%}] {} (t111);
%\draw[->, very thick] (t11) to node[label={[align=right, yshift=-22, xshift=28]
%$\textcolor{\myblue}{\Read_{p_2}^4} \leftarrow \{ \textcolor{\myblue}{\Write_{p_1}^2},\:$ \\ $\textcolor{\myblue}{\Write_{p_2}^3} \}$
%}] {} (t112);
%\draw[->, very thick] (t21) to node[left, label={[align=right, yshift=-22, xshift=-26]
%$\textcolor{\myblue}{\Read_{p_2}^4} \leftarrow \{ \textcolor{\myblue}{\Write_{p_1}^2},\:$ \\ $\textcolor{\myblue}{\Write_{p_2}^3} \}$
%}] {} (t211);
%
%\end{tikzpicture}
%
%%\caption{$\VCDPOR$ exploration tree.}
%\label{subfig:vcdpor_recursion}
%\end{subfigure}
%
%
%\caption{A program with two threads (where~$\Process_{1}$ is the root), and the corresponding $\VCDPOR$ exploration.}
%\label{fig:vcdpor_example}
%\end{figure}

